3-braid knots with maximal 4-genus

We classify 3-braid knots whose topological 4-genus coincides with their Seifert genus, using McCoy's twisting method and the Xu normal form. In addition, we give upper bounds for the topological 4-genus of positive and strongly quasipositive 3-braid knots.

==> sig-profile.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sig-profile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.39520264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39175379)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sig-profile.pdf}}%
    \put(0.22784854,0.35523877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\small 0.1\end{tabular}}}}%
    \put(0.41392532,0.35523877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\small 0.2\end{tabular}}}}%
    \put(0.60060705,0.35523877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\small 0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sig-profile.pdf}}%
    \put(0.66452467,0.31165333){\color[rgb]{0.81568627,0.40784314,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\tiny 1/3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sig-profile.pdf}}%
    \put(0.71248142,0.26401354){\color[rgb]{0.81568627,0.40784314,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\tiny 0.3599\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sig-profile.pdf}}%
    \put(0.75593663,0.21648302){\color[rgb]{0.81568627,0.40784314,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\tiny 0.3826\end{tabular}}}}%
    \put(0.78710559,0.35523877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\small 0.4\end{tabular}}}}%
    \put(0.97312448,0.35523877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{c}\small 0.5\end{tabular}}}}%
    \put(0.03208068,0.23866326){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{r}\small $-20$\end{tabular}}}}%
    \put(0.03208068,0.14360207){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{r}\small $-40$\end{tabular}}}}%
    \put(0.03208068,0.04854104){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.57999992}\smash{\begin{tabular}[t]{r}\small $-60$\end{tabular}}}}%
  \end{picture}%
\endgroup%

